Magnetically arrested transmutation of a compact star

We introduce a novel mechanism -- Magnetically Arrested Transmutation (MAT) -- which could be a viable model to account for the observed over-representation of magnetic white dwarfs (WDs) near the Galactic centre (GC), and the presence of a magnetar as opposed to the absence of ordinary pulsars in the same region. In this scenario, compact stars accumulate asymmetric or non-self-annihilating dark matter particles, eventually forming an endoparasitic black hole (EBH) of initial mass $M_0$ at their core. Although such EBHs generally grow by accreting host matter, we show that sufficiently strong core magnetic fields can establish pressure equilibrium, thereby stalling further accretion and halting the star's transmutation into a black hole. We derive the conditions for this MAT to occur, identifying a critical parameter $\beta$, that encapsulates the interplay between the magnetic field strength, host matter density, and EBH mass. For $0 < \beta \leq 4/27$, the growth of the EBH is arrested, limiting its final mass ($M_{\rm f}$) to $M_0 <M_{\rm f} \leq 3/2M_0$, whereas for $\beta > 4/27$, full transmutation may ensue. We argue that highly magnetized WDs may survive near the GC due to the MAT mechanism, as do high-spin ordinary WDs, despite hosting a central EBH. We also speculate a possibility that the magnetar PSR J1745-2900 survives near the GC due to the MAT mechanism. Overall, the MAT framework may explain an elevated population of magnetic WDs in dense dark matter environments, and hence could be tested and should have implications for understanding dark matter and compact objects.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

